TLNets: Transformation Learning Networks for long-range time-series prediction

Time series prediction is a prevalent issue across various disciplines, such as meteorology, traffic surveillance, investment, and energy production and consumption. Many statistical and machine-learning strategies have been developed to tackle this problem. However, these approaches either lack explainability or exhibit less satisfactory performance when the prediction horizon increases. To this end, we propose a novel plan for the designing of networks' architecture based on transformations, possessing the potential to achieve an enhanced receptive field in learning which brings benefits to fuse features across scales. In this context, we introduce four different transformation mechanisms as bases to construct the learning model including Fourier Transform (FT), Singular Value Decomposition (SVD), matrix multiplication and Conv block. Hence, we develop four learning models based on the above building blocks, namely, FT-Matrix, FT-SVD, FT-Conv, and Conv-SVD. Note that the FT and SVD blocks are capable of learning global information, while the Conv blocks focus on learning local information. The matrix block is sparsely designed to learn both global and local information simultaneously. The above Transformation Learning Networks (TLNets) have been extensively tested and compared with multiple baseline models based on several real-world datasets and showed clear potential in long-range time-series forecasting.

==> (inline-0) <==
\begin{tabular}{c|c|llllllll|cccccccccc} 
\toprule
\multicolumn{2}{c|}{Methods}       & \multicolumn{2}{c|}{FT-Matrix}                                                        & \multicolumn{2}{c|}{FT-SVD}                                                           & \multicolumn{2}{c|}{FT-Conv}                      & \multicolumn{2}{c|}{Conv-SVD}                     & \multicolumn{2}{c|}{Linear*}                       & \multicolumn{2}{c|}{NLinear*}             & \multicolumn{2}{c|}{DLinear*}             & \multicolumn{2}{c|}{FEDformer}           & \multicolumn{2}{c}{Autoformer}  \\ 
\midrule
\multicolumn{2}{c|}{Metric}        & \multicolumn{1}{c}{MSE}                   & \multicolumn{1}{l|}{MAE}                  & MSE                                       & \multicolumn{1}{l|}{MAE}                  & MSE   & \multicolumn{1}{l|}{MAE}                  & MSE                     & MAE                     & \multicolumn{1}{l}{MSE} & \multicolumn{1}{c|}{MAE} & MSE            & \multicolumn{1}{c|}{MAE} & MSE            & \multicolumn{1}{c|}{MAE} & MSE           & \multicolumn{1}{c|}{MAE} & MSE   & MAE                     \\ 
\midrule
\multirow{4}{*}{Electricity} & 96  & 0.141                                     & 0.234                                     & \textbf{\textbf{0.133}}                   & \textbf{\textbf{0.227}}                   & 0.138 & 0.231                                     & 0.134                   & 0.228                   & \uline{0.140}           & \uline{0.237}            & 0.141          & \uline{0.237}            & \uline{0.140}  & \uline{0.237}            & 0.193         & 0.308                    & 0.201 & 0.317                   \\
                             & 192 & 0.154                                     & 0.246                                     & \textbf{\textbf{0.147}}                   & \textbf{\textbf{0.239}}                   & 0.152 & 0.243                                     & 0.151                   & 0.243                   & \uline{0.153}           & 0.250                    & 0.154          & \uline{0.248}            & \uline{0.153}  & 0.249                    & 0.201         & 0.315                    & 0.222 & 0.334                   \\
                             & 336 & 0.170                                     & 0.262                                     & \textbf{\textbf{0.163}}                   & \textbf{\textbf{0.257}}                   & 0.167 & 0.258                                     & 0.166                   & 0.259                   & \uline{0.169}           & 0.268                    & 0.171          & \uline{0.265}            & \uline{0.169}  & 0.267                    & 0.214         & 0.329                    & 0.231 & 0.338                   \\
                             & 720 & 0.209                                     & 0.294                                     & 0.197                                     & 0.284                                     & 0.194 & 0.283                                     & \textbf{0.190}          & \textbf{0.282}          & \uline{0.203}           & 0.301                    & 0.210          & \uline{0.297}            & \uline{0.203}  & 0.301                    & 0.246         & 0.355                    & 0.254 & 0.361                   \\ 
\midrule
\multirow{4}{*}{Exchange}    & 96  & 0.083                                     & 0.199                                     & \textbf{\textbf{0.079}}                   & \textbf{\textbf{0.195}}                   & 0.082 & 0.198                                     & 0.085                   & 0.203                   & 0.082                   & 0.207                    & 0.089          & 0.208                    & \uline{0.081}  & \uline{0.203}            & 0.148         & 0.278                    & 0.197 & 0.323                   \\
                             & 192 & 0.173                                     & 0.292                                     & \uline{0.165}                             & \textbf{\textbf{0.286}}                   & 0.175 & 0.296                                     & 0.179                   & 0.302                   & 0.167                   & 0.304                    & 0.180          & 0.300                    & \textbf{0.157} & \uline{0.293}            & 0.271         & 0.380                    & 0.300 & 0.369                   \\
                             & 336 & 0.315                                     & 0.401                                     & \uline{0.307}                             & \textbf{\textbf{0.397}}                   & 0.329 & 0.415                                     & 0.344                   & 0.426                   & 0.328                   & 0.432                    & 0.331          & 0.415                    & \textbf{0.305} & \uline{0.414}            & 0.460         & 0.500                    & 0.509 & 0.524                   \\
                             & 720 & 0.830                                     & \uline{0.681}                             & \uline{0.829}                             & \uline{0.681}                             & 0.850 & 0.689                                     & 0.924                   & 0.726                   & 0.964                   & 0.750                    & 1.033          & 0.780                    & \textbf{0.643} & \textbf{0.601}           & 1.195         & 0.841                    & 1.447 & 0.941                   \\ 
\midrule
\multirow{4}{*}{Traffic}     & 96  & 0.444                                     & 0.268                                     & \textbf{\textbf{0.403}}                   & \textbf{\textbf{0.259}}                   & 0.420 & 0.267                                     & \textbf{0.403}          & 0.266                   & \uline{0.410}           & 0.282                    & \uline{0.410}  & \uline{0.279}            & \uline{0.410}  & 0.282                    & 0.587         & \uline{0.366}            & 0.613 & 0.388                   \\
                             & 192 & 0.452                                     & 0.271                                     & \textbf{\textbf{0.410}}                   & \textbf{\textbf{0.262}}                   & 0.432 & 0.269                                     & 0.418                   & 0.275                   & \uline{0.423}           & 0.287                    & \uline{0.423}  & \uline{0.284}            & \uline{0.423}  & 0.287                    & 0.604         & \uline{0.373}            & 0.616 & 0.382                   \\
                             & 336 & 0.460                                     & 0.277                                     & \textbf{\textbf{0.417}}                   & \textbf{\textbf{0.275}}                   & 0.439 & 0.274                                     & 0.430                   & 0.282                   & 0.436                   & 0.295                    & \uline{0.435}  & \uline{0.290}            & 0.436          & 0.296                    & 0.621         & 0.383                    & 0.622 & \uline{0.337}           \\
                             & 720 & 0.477                                     & 0.296                                     & 0.455                                     & 0.300                                     & 0.438 & 0.281                                     & \textbf{0.431}          & \textbf{0.280}          & 0.466                   & 0.315                    & \uline{0.464}  & \uline{0.307}            & 0.466          & 0.315                    & 0.626         & 0.382                    & 0.660 & 0.408                   \\ 
\midrule
\multirow{4}{*}{Weather}     & 96  & 0.168                                     & 0.210                                     & 0.159                                     & 0.200                                     & 0.159 & 0.200                                     & \textbf{0.154}          & \textbf{0.195}          & \uline{0.176}           & 0.236                    & 0.182          & \uline{0.232}            & \uline{0.176}  & 0.237                    & 0.217         & 0.296                    & 0.266 & 0.336                   \\
                             & 192 & 0.211                                     & 0.248                                     & 0.199                                     & 0.239                                     & 0.202 & 0.240                                     & \textbf{0.194}          & \textbf{0.236}          & \uline{0.218}           & 0.276                    & 0.225          & \uline{0.269}            & 0.220          & 0.282                    & 0.276         & 0.336                    & 0.307 & 0.367                   \\
                             & 336 & 0.261                                     & 0.288                                     & 0.246                                     & 0.277                                     & 0.250 & 0.280                                     & \textbf{0.244}          & \textbf{0.276}          & \uline{0.262}           & 0.312                    & 0.271          & \uline{0.301}            & 0.265          & 0.319                    & 0.339         & 0.380                    & 0.359 & 0.395                   \\
                             & 720 & 0.312                                     & 0.332                                     & \textbf{0.305}                            & \textbf{0.324}                            & 0.310 & 0.333                                     & 0.310                   & 0.337                   & 0.326                   & 0.365                    & 0.338          & \uline{0.348}            & \uline{0.323}  & 0.362                    & 0.403         & 0.428                    & 0.419 & 0.428                   \\ 
\midrule
\multirow{4}{*}{ILI}         & 24  & 2.917                                     & 1.182                                     & 3.509                                     & 1.305                                     & 3.119 & 1.178                                     & \uline{1.748}           & \uline{0.856}           & 1.947                   & 0.985                    & \textbf{1.683} & \textbf{0.858}           & 2.215          & 1.081                    & 3.228         & 1.260                    & 3.483 & 1.287                   \\
                             & 36  & 4.607                                     & 1.473                                     & 3.785                                     & 1.304                                     & 3.085 & 1.143                                     & \uline{2.065}           & \uline{0.929}           & 2.182                   & 1.036                    & \textbf{1.703} & \textbf{0.859}           & 1.963          & 0.963                    & 2.679         & 1.080                    & 3.103 & 1.148                   \\
                             & 48  & 6.555                                     & 1.794                                     & 4.416                                     & 1.426                                     & 2.627 & 1.058                                     & \uline{1.840}           & \uline{0.885}           & 2.256                   & 1.060                    & \textbf{1.719} & \textbf{0.884}           & 2.130          & 1.024                    & 2.622         & 1.078                    & 2.669 & 1.085                   \\
                             & 60  & 4.607                                     & 1.473                                     & 3.569                                     & 1.292                                     & 2.574 & 1.075                                     & \uline{2.046}           & \uline{0.952}           & \uline{2.390}           & 1.104                    & \textbf{1.819} & \textbf{0.917}           & 2.368          & 1.096                    & \uline{2.857} & \uline{1.157}            & 2.770 & 1.125                   \\ 
\midrule
\multirow{4}{*}{ETTh1}       & 96  & \textbf{\textbf{0.366}}                   & \textbf{\textbf{0.388}}                   & 0.371                                     & 0.391                                     & 0.370 & 0.391                                     & 0.377                   & 0.399                   & 0.375                   & 0.397                    & \uline{0.374}  & \uline{0.394}            & 0.375          & 0.399                    & 0.376         & 0.419                    & 0.449 & 0.459                   \\
                             & 192 & 0.408                                     & \textbf{\textbf{0.414}}                   & 0.413                                     & 0.415                                     & 0.415 & 0.419                                     & 0.425                   & 0.429                   & 0.418                   & 0.429                    & 0.408          & \uline{0.415}            & \textbf{0.405} & 0.416                    & 0.420         & 0.448                    & 0.500 & 0.482                   \\
                             & 336 & 0.445                                     & 0.441                                     & \uline{0.433}                             & \textbf{\textbf{0.423}}                   & 0.456 & 0.442                                     & 0.451                   & 0.444                   & 0.479                   & 0.476                    & \textbf{0.429} & \uline{0.427}            & 0.439          & 0.443                    & 0.459         & 0.465                    & 0.521 & 0.496                   \\
                             & 720 & \textbf{\textbf{\textbf{\textbf{0.423}}}} & \textbf{\textbf{\textbf{\textbf{0.440}}}} & 0.425                                     & 0.441                                     & 0.479 & 0.473                                     & 0.473                   & 0.474                   & 0.624                   & 0.592                    & \uline{0.440}  & \uline{0.453}            & 0.472          & 0.490                    & 0.506         & 0.507                    & 0.514 & 0.512                   \\ 
\midrule
\multirow{4}{*}{ETTh2}       & 96  & \textbf{\textbf{0.274}}                   & 0.333                                     & 0.279                                     & 0.333                                     & 0.276 & \textbf{\textbf{0.332}}                   & 0.282                   & \textbf{0.332}          & 0.288                   & 0.352                    & \uline{0.277}  & \uline{0.338}            & 0.289          & 0.353                    & 0.346         & 0.388                    & 0.358 & 0.397                   \\
                             & 192 & \textbf{\textbf{0.343}}                   & \textbf{\textbf{0.376}}                   & 0.345                                     & \textbf{\textbf{0.376}}                   & 0.350 & 0.380                                     & 0.362                   & 0.386                   & 0.377                   & 0.413                    & \uline{0.344}  & \uline{0.381}            & 0.383          & 0.418                    & 0.429         & 0.439                    & 0.456 & 0.452                   \\
                             & 336 & 0.371                                     & 0.401                                     & 0.376                                     & 0.404                                     & 0.370 & \textbf{\textbf{\textbf{\textbf{0.400}}}} & 0.375                   & 0.406                   & 0.452                   & 0.461                    & \textbf{0.357} & \textbf{0.400}           & 0.448          & 0.465                    & 0.496         & 0.487                    & 0.482 & 0.486                   \\
                             & 720 & \textbf{\textbf{\textbf{\textbf{0.390}}}} & 0.423                                     & \textbf{\textbf{\textbf{\textbf{0.390}}}} & \textbf{\textbf{\textbf{\textbf{0.422}}}} & 0.404 & 0.433                                     & 0.395                   & 0.438                   & 0.698                   & 0.595                    & \uline{0.394}  & \uline{0.436}            & 0.605          & 0.551                    & 0.463         & 0.474                    & 0.515 & 0.511                   \\ 
\midrule
\multirow{4}{*}{ETTm1}       & 96  & 0.296                                     & 0.337                                     & \textbf{0.295}                            & \textbf{\textbf{0.334}}                   & 0.293 & 0.337                                     & 0.334                   & 0.336                   & 0.308                   & 0.352                    & 0.306          & 0.348                    & \uline{0.299}  & \uline{0.343}            & 0.379         & 0.419                    & 0.505 & 0.475                   \\
                             & 192 & \textbf{\textbf{0.334}}                   & \textbf{\textbf{0.357}}                   & 0.337                                     & 0.358                                     & 0.337 & 0.363                                     & \textbf{\textbf{0.334}} & 0.360                   & 0.340                   & 0.369                    & 0.349          & 0.375                    & \uline{0.335}  & \uline{0.365}            & 0.426         & 0.441                    & 0.553 & 0.496                   \\
                             & 336 & \textbf{\textbf{0.369}}                   & 0.378                                     & 0.370                                     & \textbf{\textbf{0.377}}                   & 0.374 & 0.387                                     & \textbf{\textbf{0.369}} & 0.383                   & 0.376                   & 0.393                    & 0.375          & 0.388                    & \textbf{0.369} & \uline{0.386}            & 0.445         & 0.459                    & 0.621 & 0.537                   \\
                             & 720 & \textbf{0.401}                            & 0.412                                     & 0.403                                     & \textbf{0.407}                            & 0.429 & 0.429                                     & 0.425                   & 0.430                   & 0.440                   & 0.435                    & 0.433          & 0.422                    & \uline{0.425}  & \uline{0.421}            & 0.543         & 0.490                    & 0.671 & 0.561                   \\ 
\midrule
\multirow{4}{*}{ETTm2}       & 96  & 0.163                                     & 0.249                                     & 0.162                                     & \textbf{0.246}                            & 0.164 & 0.248                                     & \textbf{0.161}          & 0.247                   & 0.168                   & 0.262                    & \uline{ 0.167} & \uline{0.255}            & \uline{0.167}  & 0.260                    & 0.203         & 0.287                    & 0.255 & 0.339                   \\
                             & 192 & \textbf{0.217}                            & 0.286                                     & 0.221                                     & \textbf{0.285}                            & 0.222 & 0.287                                     & 0.218                   & 0.286                   & 0.232                   & 0.308                    & \uline{0.221}  & \uline{0.293}            & 0.224          & 0.303                    & 0.269         & 0.328                    & 0.281 & 0.340                   \\
                             & 336 & 0.273                                     & 0.323                                     & 0.277                                     & 0.323                                     & 0.271 & \textbf{\textbf{0.320}}                   & \textbf{\textbf{0.267}} & \textbf{\textbf{0.320}} & 0.320                   & 0.373                    & \uline{0.274}  & \uline{0.327}            & 0.281          & 0.342                    & 0.325         & 0.366                    & 0.339 & 0.372                   \\
                             & 720 & \textbf{0.337}                            & 0.375                                     & 0.338                                     & \textbf{0.372}                            & 0.338 & 0.376                                     & 0.348                   & 0.382                   & 0.413                   & 0.435                    & \uline{0.368}  & \uline{0.384}            & 0.397          & 0.421                    & 0.421         & 0.415                    & 0.433 & 0.432                   \\
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{c|c|llllllll|cccccccccccccccc} 
\toprule
\multicolumn{2}{c|}{Methods}       & \multicolumn{2}{c|}{FT-Matrix}                                                        & \multicolumn{2}{c|}{FT-SVD}                                                           & \multicolumn{2}{c|}{FT-Conv}                      & \multicolumn{2}{c|}{Conv-SVD}                     & \multicolumn{2}{c|}{Linear*}             & \multicolumn{2}{c|}{NLinear*}   & \multicolumn{2}{c|}{DLinear*}   & \multicolumn{2}{c|}{FEDformer}           & \multicolumn{2}{c|}{Autoformer} & \multicolumn{2}{c|}{Informer} & \multicolumn{2}{c|}{Pyraformer*} & \multicolumn{2}{c}{LogTrans}  \\ 
\midrule
\multicolumn{2}{c|}{Metric}        & \multicolumn{1}{c|}{MSE}                  & \multicolumn{1}{l|}{MAE}                  & MSE                                       & \multicolumn{1}{l|}{MAE}                  & MSE   & MAE                                       & MSE                     & \multicolumn{1}{l}{MAE} & \multicolumn{1}{c|}{MSE} & MAE           & MSE            & MAE            & MSE            & MAE            & \multicolumn{1}{c|}{MSE} & MAE           & MSE   & MAE                     & MSE   & MAE                   & MSE   & MAE                      & MSE   & MAE                   \\ 
\midrule
\multirow{4}{*}{Electricity} & 96  & 0.141                                     & 0.234                                     & \textbf{\textbf{0.133}}                   & \textbf{\textbf{0.227}}                   & 0.138 & 0.231                                     & 0.134                   & 0.228                   & \uline{0.140}            & \uline{0.237} & 0.141          & \uline{0.237}  & \uline{0.140}  & \uline{0.237}  & 0.193                    & 0.308         & 0.201 & 0.317                   & 0.274 & 0.368                 & 0.386 & 0.449                    & 0.258 & 0.357                 \\
                             & 192 & 0.154                                     & 0.246                                     & \textbf{\textbf{0.147}}                   & \textbf{\textbf{0.239}}                   & 0.152 & 0.243                                     & 0.151                   & 0.243                   & \uline{0.153}            & 0.250         & 0.154          & \uline{0.248}  & \uline{0.153}  & 0.249          & 0.201                    & 0.315         & 0.222 & 0.334                   & 0.296 & 0.386                 & 0.386 & 0.443                    & 0.266 & 0.368                 \\
                             & 336 & 0.170                                     & 0.170                                     & \textbf{\textbf{0.163}}                   & \textbf{\textbf{0.257}}                   & 0.167 & 0.258                                     & 0.166                   & 0.259                   & \uline{0.169}            & 0.268         & 0.171          & \uline{0.265}  & \uline{0.169}  & 0.267          & 0.214                    & 0.329         & 0.231 & 0.338                   & 0.300 & 0.394                 & 0.378 & 0.443                    & 0.280 & 0.380                 \\
                             & 720 & 0.209                                     & 0.294                                     & 0.197                                     & 0.284                                     & 0.194 & 0.283                                     & \textbf{0.190}          & \textbf{0.282}          & \uline{0.203}            & 0.301         & 0.210          & \uline{0.297}  & \uline{0.203}  & 0.301          & 0.246                    & 0.355         & 0.254 & 0.361                   & 0.373 & 0.439                 & 0.376 & 0.445                    & 0.283 & 0.376                 \\ 
\midrule
\multirow{4}{*}{Exchange}    & 96  & 0.083                                     & 0.199                                     & \textbf{\textbf{0.079}}                   & \textbf{\textbf{0.195}}                   & 0.082 & 0.198                                     & 0.085                   & 0.203                   & 0.082                    & 0.207         & 0.089          & 0.208          & \uline{0.081}  & \uline{0.203}  & 0.148                    & 0.278         & 0.197 & 0.323                   & 0.847 & 0.752                 & 0.376 & 1.105                    & 0.968 & 0.812                 \\
                             & 192 & 0.173                                     & 0.292                                     & \uline{0.165}                             & \textbf{\textbf{0.286}}                   & 0.175 & 0.296                                     & 0.179                   & 0.302                   & 0.167                    & 0.304         & 0.180          & 0.300          & \textbf{0.157} & \uline{0.293}  & 0.271                    & 0.380         & 0.300 & 0.369                   & 1.204 & 0.895                 & 1.748 & 1.151                    & 1.040 & 0.851                 \\
                             & 336 & 0.315                                     & 0.401                                     & \uline{0.307}                             & \textbf{\textbf{0.397}}                   & 0.329 & 0.415                                     & 0.344                   & 0.426                   & 0.328                    & 0.432         & 0.331          & 0.415          & \textbf{0.305} & \uline{0.414}  & 0.460                    & 0.500         & 0.509 & 0.524                   & 1.672 & 1.036                 & 1.874 & 1.172                    & 1.659 & 1.081                 \\
                             & 720 & 0.830                                     & \uline{0.681}                             & \uline{0.829}                             & \uline{0.681}                             & 0.850 & 0.689                                     & 0.924                   & 0.726                   & 0.964                    & 0.750         & 1.033          & 0.780          & \textbf{0.643} & \textbf{0.601} & 1.195                    & 0.841         & 1.447 & 0.941                   & 2.478 & 1.310                 & 1.943 & 1.206                    & 1.941 & 1.127                 \\ 
\midrule
\multirow{4}{*}{Traffic}     & 96  & 0.444                                     & 0.268                                     & \textbf{\textbf{0.403}}                   & \textbf{\textbf{0.259}}                   & 0.420 & 0.267                                     & \textbf{0.403}          & 0.266                   & \uline{0.410}            & 0.282         & \uline{0.410}  & \uline{0.279}  & \uline{0.410}  & 0.282          & 0.587                    & \uline{0.366} & 0.613 & 0.388                   & 0.719 & 0.391                 & 2.085 & 0.468                    & 0.684 & 0.384                 \\
                             & 192 & 0.452                                     & 0.271                                     & \textbf{\textbf{0.410}}                   & \textbf{\textbf{0.262}}                   & 0.432 & 0.269                                     & 0.418                   & 0.275                   & \uline{0.423}            & 0.287         & \uline{0.423}  & \uline{0.284}  & \uline{0.423}  & 0.287          & 0.604                    & \uline{0.373} & 0.616 & 0.382                   & 0.696 & 0.379                 & 0.867 & 0.467                    & 0.685 & 0.390                 \\
                             & 336 & 0.460                                     & 0.277                                     & \textbf{\textbf{0.417}}                   & \textbf{\textbf{0.275}}                   & 0.439 & 0.274                                     & 0.430                   & 0.282                   & 0.436                    & 0.295         & \uline{0.435}  & \uline{0.290}  & 0.436          & 0.296          & 0.621                    & 0.383         & 0.622 & \uline{0.337}           & 0.777 & 0.420                 & 0.869 & 0.469                    & 0.734 & 0.408                 \\
                             & 720 & 0.477                                     & 0.296                                     & 0.455                                     & 0.300                                     & 0.438 & 0.281                                     & \textbf{0.431}          & \textbf{0.280}          & 0.466                    & 0.315         & \uline{0.464}  & \uline{0.307}  & 0.466          & 0.315          & 0.626                    & 0.382         & 0.660 & 0.408                   & 0.864 & 0.472                 & 0.881 & 0.473                    & 0.717 & 0.396                 \\ 
\midrule
\multirow{4}{*}{Weather}     & 96  & 0.168                                     & 0.210                                     & 0.159                                     & 0.200                                     & 0.159 & 0.200                                     & \textbf{0.154}          & \textbf{0.195}          & \uline{0.176}            & 0.236         & 0.182          & \uline{0.232}  & \uline{0.176}  & 0.237          & 0.217                    & 0.296         & 0.266 & 0.336                   & 0.300 & 0.384                 & 0.896 & 0.556                    & 0.458 & 0.490                 \\
                             & 192 & 0.211                                     & 0.248                                     & 0.199                                     & 0.239                                     & 0.202 & 0.240                                     & \textbf{0.194}          & \textbf{0.236}          & \uline{0.218}            & 0.276         & 0.225          & \uline{0.269}  & 0.220          & 0.282          & 0.276                    & 0.336         & 0.307 & 0.367                   & 0.598 & 0.544                 & 0.622 & 0.624                    & 0.658 & 0.589                 \\
                             & 336 & 0.261                                     & 0.288                                     & 0.246                                     & 0.277                                     & 0.250 & 0.280                                     & \textbf{0.244}          & \textbf{0.276}          & \uline{0.262}            & 0.312         & 0.271          & \uline{0.301}  & 0.265          & 0.319          & 0.339                    & 0.380         & 0.359 & 0.395                   & 0.578 & 0.523                 & 0.739 & 0.753                    & 0.797 & 0.652                 \\
                             & 720 & 0.312                                     & 0.332                                     & \textbf{0.305}                            & \textbf{0.324}                            & 0.310 & 0.333                                     & 0.310                   & 0.337                   & 0.326                    & 0.365         & 0.338          & \uline{0.348}  & \uline{0.323}  & 0.362          & 0.403                    & 0.428         & 0.419 & 0.428                   & 1.059 & 0.741                 & 1.004 & 0.934                    & 0.869 & 0.675                 \\ 
\midrule
\multirow{4}{*}{ILI}         & 24  & 2.917                                     & 1.182                                     & 3.509                                     & 1.305                                     & 3.119 & 1.178                                     & \uline{1.748}           & \uline{0.856}           & 1.947                    & 0.985         & \textbf{1.683} & \textbf{0.858} & 2.215          & 1.081          & 3.228                    & 1.260         & 3.483 & 1.287                   & 5.764 & 1.677                 & 1.420 & 2.012                    & 4.480 & 1.444                 \\
                             & 36  & 4.607                                     & 1.473                                     & 3.785                                     & 1.304                                     & 3.085 & 1.143                                     & \uline{2.065}           & \uline{0.929}           & 2.182                    & 1.036         & \textbf{1.703} & \textbf{0.859} & 1.963          & 0.963          & 2.679                    & 1.080         & 3.103 & 1.148                   & 4.755 & 1.467                 & 7.394 & 2.031                    & 4.799 & 1.467                 \\
                             & 48  & 6.555                                     & 1.794                                     & 4.416                                     & 1.426                                     & 2.627 & 1.058                                     & \uline{1.840}           & \uline{0.885}           & 2.256                    & 1.060         & \textbf{1.719} & \textbf{0.884} & 2.130          & 1.024          & 2.622                    & 1.078         & 2.669 & 1.085                   & 4.763 & 1.469                 & 7.551 & 2.057                    & 4.800 & 1.468                 \\
                             & 60  & 4.607                                     & 1.473                                     & 3.569                                     & 1.292                                     & 2.574 & 1.075                                     & \uline{2.046}           & \uline{0.952}           & \uline{2.390}            & 1.104         & \textbf{1.819} & \textbf{0.917} & 2.368          & 1.096          & \uline{2.857}            & \uline{1.157} & 2.770 & 1.125                   & 5.264 & 1.564                 & 7.662 & 2.100                    & 5.278 & 1.560                 \\ 
\midrule
\multirow{4}{*}{ETTh1}       & 96  & \textbf{\textbf{0.366}}                   & \textbf{\textbf{0.388}}                   & 0.371                                     & 0.391                                     & 0.370 & 0.391                                     & 0.377                   & 0.399                   & 0.375                    & 0.397         & \uline{0.374}  & \uline{0.394}  & 0.375          & 0.399          & 0.376                    & 0.419         & 0.449 & 0.459                   & 0.865 & 0.713                 & 0.664 & 0.612                    & 0.878 & 0.740                 \\
                             & 192 & 0.408                                     & \textbf{\textbf{0.414}}                   & 0.413                                     & 0.415                                     & 0.415 & 0.419                                     & 0.425                   & 0.429                   & 0.418                    & 0.429         & 0.408          & \uline{0.415}  & \textbf{0.405} & 0.416          & 0.420                    & 0.448         & 0.500 & 0.482                   & 1.008 & 0.792                 & 0.790 & 0.681                    & 1.037 & 0.824                 \\
                             & 336 & 0.445                                     & 0.441                                     & \uline{0.433}                             & \textbf{\textbf{0.423}}                   & 0.415 & 0.442                                     & 0.451                   & 0.444                   & 0.479                    & 0.476         & \textbf{0.429} & \uline{0.427}  & 0.439          & 0.443          & 0.459                    & 0.465         & 0.521 & 0.496                   & 1.107 & 0.809                 & 0.891 & 0.738                    & 1.238 & 0.932                 \\
                             & 720 & \textbf{\textbf{\textbf{\textbf{0.423}}}} & \textbf{\textbf{\textbf{\textbf{0.440}}}} & 0.425                                     & 0.441                                     & 0.479 & 0.473                                     & 0.473                   & 0.474                   & 0.624                    & 0.592         & \uline{0.440}  & \uline{0.453}  & 0.472          & 0.490          & 0.506                    & 0.507         & 0.514 & 0.512                   & 1.181 & 0.865                 & 0.963 & 0.782                    & 1.135 & 0.852                 \\ 
\midrule
\multirow{4}{*}{ETTh2}       & 96  & \textbf{\textbf{0.274}}                   & 0.333                                     & 0.279                                     & 0.333                                     & 0.276 & \textbf{\textbf{0.332}}                   & 0.282                   & \textbf{0.332}          & 0.288                    & 0.352         & \uline{0.277}  & \uline{0.338}  & 0.289          & 0.353          & 0.346                    & 0.388         & 0.358 & 0.397                   & 3.755 & 1.525                 & 0.645 & 0.597                    & 2.116 & 1.197                 \\
                             & 192 & \textbf{\textbf{0.343}}                   & \textbf{\textbf{0.376}}                   & 0.345                                     & \textbf{\textbf{0.376}}                   & 0.350 & 0.380                                     & 0.362                   & 0.386                   & 0.377                    & 0.413         & \uline{0.344}  & \uline{0.381}  & 0.383          & 0.418          & 0.429                    & 0.439         & 0.456 & 0.452                   & 5.602 & 1.931                 & 0.788 & 0.683                    & 4.315 & 1.635                 \\
                             & 336 & 0.371                                     & 0.401                                     & 0.376                                     & 0.404                                     & 0.370 & \textbf{\textbf{\textbf{\textbf{0.400}}}} & 0.375                   & 0.406                   & 0.452                    & 0.461         & \textbf{0.357} & \textbf{0.400} & 0.448          & 0.465          & 0.496                    & 0.487         & 0.482 & 0.486                   & 4.721 & 1.835                 & 0.907 & 0.747                    & 1.124 & 1.604                 \\
                             & 720 & \textbf{\textbf{\textbf{\textbf{0.390}}}} & 0.423                                     & \textbf{\textbf{\textbf{\textbf{0.390}}}} & \textbf{\textbf{\textbf{\textbf{0.422}}}} & 0.404 & 0.433                                     & 0.395                   & 0.438                   & 0.698                    & 0.595         & \uline{0.394}  & \uline{0.436}  & 0.605          & 0.551          & 0.463                    & 0.474         & 0.515 & 0.511                   & 3.647 & 1.625                 & 0.963 & 0.783                    & 3.188 & 1.540                 \\ 
\midrule
\multirow{4}{*}{ETTm1}       & 96  & 0.296                                     & 0.337                                     & \textbf{0.295}                            & \textbf{\textbf{0.334}}                   & 0.293 & 0.337                                     & 0.334                   & 0.336                   & 0.308                    & 0.352         & 0.306          & 0.348          & \uline{0.299}  & \uline{0.343}  & 0.379                    & 0.419         & 0.505 & 0.475                   & 0.672 & 0.571                 & 0.543 & 0.510                    & 0.600 & 0.546                 \\
                             & 192 & \textbf{\textbf{0.334}}                   & \textbf{\textbf{0.357}}                   & 0.337                                     & 0.358                                     & 0.337 & 0.363                                     & \textbf{\textbf{0.334}} & 0.360                   & 0.340                    & 0.369         & 0.349          & 0.375          & \uline{0.335}  & \uline{0.365}  & 0.426                    & 0.441         & 0.553 & 0.496                   & 0.795 & 0.669                 & 0.557 & 0.537                    & 0.837 & 0.700                 \\
                             & 336 & \textbf{\textbf{0.369}}                   & 0.378                                     & 0.370                                     & \textbf{\textbf{0.377}}                   & 0.374 & 0.387                                     & \textbf{\textbf{0.369}} & 0.383                   & 0.376                    & 0.393         & 0.375          & 0.388          & \textbf{0.369} & \uline{0.386}  & 0.445                    & 0.459         & 0.621 & 0.537                   & 1.212 & 0.871                 & 0.754 & 0.655                    & 1.124 & 0.832                 \\
                             & 720 & \textbf{0.401}                            & 0.412                                     & 0.403                                     & \textbf{0.407}                            & 0.429 & 0.429                                     & 0.425                   & 0.430                   & 0.440                    & 0.435         & 0.433          & 0.422          & \uline{0.425}  & \uline{0.421}  & 0.543                    & 0.490         & 0.671 & 0.561                   & 1.166 & 0.823                 & 0.908 & 0.724                    & 1.153 & 0.820                 \\ 
\midrule
\multirow{4}{*}{ETTm2}       & 96  & 0.163                                     & 0.249                                     & 0.162                                     & \textbf{0.246}                            & 0.164 & 0.248                                     & \textbf{0.161}          & 0.247                   & 0.168                    & 0.262         & \uline{ 0.167} & \uline{0.255}  & \uline{0.167}  & 0.260          & 0.203                    & 0.287         & 0.255 & 0.339                   & 0.365 & 0.453                 & 0.435 & 0.507                    & 0.768 & 0.642                 \\
                             & 192 & \textbf{0.217}                            & 0.286                                     & 0.221                                     & \textbf{0.285}                            & 0.222 & 0.287                                     & 0.218                   & 0.286                   & 0.232                    & 0.308         & \uline{0.221}  & \uline{0.293}  & 0.224          & 0.303          & 0.269                    & 0.328         & 0.281 & 0.340                   & 0.533 & 0.563                 & 0.730 & 0.673                    & 0.989 & 0.757                 \\
                             & 336 & 0.273                                     & 0.323                                     & 0.277                                     & 0.323                                     & 0.271 & \textbf{\textbf{0.320}}                   & \textbf{\textbf{0.267}} & \textbf{\textbf{0.320}} & 0.320                    & 0.373         & \uline{0.274}  & \uline{0.327}  & 0.281          & 0.342          & 0.325                    & 0.366         & 0.339 & 0.372                   & 1.363 & 0.887                 & 1.201 & 0.845                    & 1.334 & 0.872                 \\
                             & 720 & \textbf{0.337}                            & 0.375                                     & 0.338                                     & \textbf{0.372}                            & 0.338 & 0.376                                     & 0.348                   & 0.382                   & 0.413                    & 0.435         & \uline{0.368}  & \uline{0.384}  & 0.397          & 0.421          & 0.421                    & 0.415         & 0.433 & 0.432                   & 3.379 & 1.338                 & 3.625 & 1.451                    & 3.048 & 1.328                 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|llllllll|cccccccccccccccc} 
\toprule
\multicolumn{2}{c|}{Methods}  & \multicolumn{2}{c|}{FT-Matrix} & \multicolumn{2}{c|}{F-SVD}      & \multicolumn{2}{c|}{FT-Conv}    & \multicolumn{2}{c|}{Conv-SVD}            & \multicolumn{2}{c|}{Linear} & \multicolumn{2}{c|}{NLinear}    & \multicolumn{2}{c}{DLinear} & \multicolumn{2}{c|}{FEDformer-f} & \multicolumn{2}{c|}{FEDformer-w} & \multicolumn{2}{c|}{Autoformer} & \multicolumn{2}{c|}{Informer} & \multicolumn{2}{c}{LogTrans}  \\ 
\midrule
\multicolumn{2}{c|}{Metric}   & MSE   & MAE                    & MSE            & MAE            & MSE            & MAE            & MSE                     & MAE            & MSE   & MAE                 & MSE            & MSE            & MAE   & MAE                 & \multicolumn{1}{c|}{MSE} & MAE   & MSE            & MAE             & MSE           & MAE             & MSE   & MAE                   & MSE   & MAE                   \\ 
\midrule
\multirow{4}{*}{ETTh1} & 96   & 0.056 & 0.181                  & 0.054          & 0.178          & \uline{0.054}  & \textbf{0.177} & \uline{0.054}           & 0.181          & 0.189 & 0.359               & \textbf{0.053} & \textbf{0.177} & 0.056 & 0.180               & 0.079                    & 0.215 & 0.080          & 0.214           & 0.071         & 0.206           & 0.193 & 0.377                 & 0.283 & 0.468                 \\
                       & 192  & 0.071 & \uline{0.205}          & \textbf{0.069} & \uline{0.205}  & 0.071          & 0.206          & 0.073                   & 0.214          & 0.078 & 0.212               & \textbf{0.069} & \textbf{0.204} & 0.071 & 0.204               & 0.104                    & 0.245 & 0.105          & 0.256           & 0.114         & 0.262           & 0.217 & 0.395                 & 0.234 & 0.409                 \\
                       & 336  & 0.086 & 0.232                  & \textbf{0.081} & 0.226          & 0.086          & 0.232          & 0.087                   & \textbf{0.225} & 0.091 & 0.237               & \textbf{0.081} & \uline{0.226}  & 0.098 & 0.244               & 0.119                    & 0.270 & 0.120          & 0.269           & 0.107         & 0.258           & 0.202 & 0.381                 & 0.386 & 0.546                 \\
                       & 720  & 0.094 & 0.242                  & 0.081          & 0.228          & 0.091          & 0.239          & \textbf{0.079}          & \textbf{0.226} & 0.172 & 0.340               & \uline{0.080}  & \textbf{0.226} & 0.189 & 0.359               & 0.142                    & 0.299 & 0.127          & 0.280           & 0.126         & 0.283           & 0.183 & 0.355                 & 0.475 & 0.629                 \\ 
\midrule
\multirow{4}{*}{ETTh2} & 96   & 0.131 & 0.278                  & 0.129          & 0.278          & 0.130          & 0.277          & \textbf{0.125}          & \textbf{0.274} & 0.133 & 0.283               & \uline{0.129}  & \uline{0.278}  & 0.131 & 0.279               & 0.128                    & 0.271 & 0.156          & 0.306           & 0.153         & 0.306           & 0.213 & 0.373                 & 0.217 & 0.379                 \\
                       & 192  & 0.171 & 0.324                  & \textbf{0.166} & \textbf{0.321} & 0.167          & 0.321          & \textbf{0.166}          & 0.322          & 0.176 & 0.330               & \uline{0.169}  & \uline{0.324}  & 0.176 & 0.329               & 0.185                    & 0.330 & 0.238          & 0.380           & 0.204         & 0.351           & 0.227 & 0.387                 & 0.281 & 0.429                 \\
                       & 336  & 0.196 & 0.355                  & 0.186          & 0.347          & 0.190          & 0.351          & \textbf{0.180}          & \textbf{0.341} & 0.213 & 0.371               & \uline{0.194}  & \uline{0.355}  & 0.209 & 0.367               & 0.231                    & 0.378 & 0.271          & 0.412           & 0.246         & 0.389           & 0.242 & 0.401                 & 0.293 & 0.437                 \\
                       & 720  & 0.236 & 0.390                  & 0.213          & 0.371          & 0.217          & 0.374          & \textbf{0.197}          & \textbf{0.358} & 0.292 & 0.440               & \uline{0.225}  & \uline{0.381}  & 0.276 & 0.426               & 0.278                    & 0.420 & 0.288          & 0.438           & \uline{0.268} & \uline{0.409}   & 0.291 & 0.439                 & 0.218 & 0.387                 \\ 
\midrule
\multirow{4}{*}{ETTm1} & 96   & 0.027 & 0.124                  & 0.028          & 0.124          & \textbf{0.026} & \textbf{0.122} & 0.027                   & 0.123          & 0.028 & 0.125               & \textbf{0.026} & \textbf{0.122} & 0.028 & 0.123               & 0.033                    & 0.140 & 0.036          & 0.149           & 0.056         & 0.183           & 0.109 & 0.277                 & 0.049 & 0.171                 \\
                       & 192  & 0.040 & 0.152                  & \textbf{0.039} & \uline{0.150}  & 0.040          & 0.151          & 0.040                   & 0.152          & 0.043 & 0.154               & \textbf{0.039} & \textbf{0.149} & 0.045 & 0.156               & 0.058                    & 0.186 & 0.069          & 0.206           & 0.081         & 0.216           & 0.151 & 0.310                 & 0.157 & 0.317                 \\
                       & 336  & 0.054 & 0.175                  & 0.053          & \uline{0.174}  & 0.053          & \uline{0.174}  & \textbf{0.052}          & 0.175          & 0.059 & 0.180               & \textbf{0.052} & \textbf{0.172} & 0.061 & 0.182               & 0.084                    & 0.231 & 0.071          & 0.209           & 0.076         & 0.218           & 0.427 & 0.591                 & 0.289 & 0.459                 \\
                       & 720  & 0.073 & 0.206                  & \textbf{0.072} & 0.206          & \textbf{0.072} & \textbf{0.205} & 0.073                   & 0.210          & 0.080 & 0.211               & 0.073          & 0.207          & 0.080 & 0.210               & 0.102                    & 0.250 & 0.105          & 0.248           & 0.110         & 0.267           & 0.438 & 0.586                 & 0.430 & 0.579                 \\ 
\midrule
\multirow{4}{*}{ETTm2} & 96   & 0.063 & 0.180                  & 0.063          & 0.180          & 0.063          & 0.179          & \textbf{0.063}          & \textbf{0.179} & 0.066 & 0.189               & \textbf{0.063} & 0.182          & 0.063 & 0.183               & 0.067                    & 0.198 & \textbf{0.063} & 0.189           & 0.065         & 0.189           & 0.088 & 0.225                 & 0.075 & 0.208                 \\
                       & 192  & 0.093 & 0.227                  & \uline{0.092}  & \uline{0.224}  & 0.093          & 0.226          & \uline{0.092}           & 0.226          & 0.094 & 0.230               & \textbf{0.090} & \textbf{0.223} & 0.092 & 0.227               & 0.102                    & 0.245 & 0.110          & 0.252           & 0.118         & 0.256           & 0.132 & 0.283                 & 0.129 & 0.275                 \\
                       & 336  & 0.121 & 0.264                  & 0.121          & 0.264          & 0.122          & 0.265          & \textbf{\textbf{0.117}} & \uline{0.260}  & 0.120 & 0.263               & \textbf{0.117} & \textbf{0.259} & 0.119 & 0.261               & 0.130                    & 0.279 & 0.147          & 0.301           & 0.154         & 0.305           & 0.180 & 0.336                 & 0.154 & 0.302                 \\
                       & 720  & 0.172 & 0.320                  & 0.170          & \uline{0.319}  & 0.170          & 0.320          & \textbf{0.169}          & 0.320          & 0.175 & 0.320               & \uline{0.170}  & \textbf{0.318} & 0.175 & 0.320               & 0.178                    & 0.325 & 0.219          & 0.368           & 0.182         & 0.335           & 0.300 & 0.435                 & 0.160 & 0.321                 \\
\bottomrule
\end{tabular}
